A Spectrum-based Filter Design for Periodic Control of Systems with Time Delay

A fully analytical controller design is proposed to tackle a periodic control problem for stable linear systems with an input delay. Applying the internal model control scheme, the controller design reduces to designing a filter, which is done through the placement of poles and zeros. The zeros are placed to compensate for the harmonics and to achieve the desired degree of properness for the filter. For placing the poles, a quasi-optimal procedure is proposed utilizing the standard LQR method. Given the high-dimensionality of the filter due to targeting a large number of harmonics, the design, as well as controller implementation, is performed over a state-space representation. A thorough experimental case study is included to demonstrate both the practical feasibility and effectiveness of the proposed control design. The experimental validation is performed on a physical system, the goal of which is to reject periodic vibrations acting on a mass-spring-damper setup where the sensor and the actuator are non-collocated.

==> tikz_filter_state_adjusted.tex <==
\scalebox{1.2}{\begin{tikzpicture}[
tf/.style = {rectangle, draw=black, fill=white,  thick, minimum width=60pt, minimum height=30pt},
tf_small/.style = {rectangle, draw=black, fill=white,  thick, minimum width=30pt, minimum height=20pt},
sum/.style = {circle,draw=black,fill=white, thick, minimum size=10pt}]

%Nodes

\node[tf,label={above:Signal Model}] (R){$\dot x_R = A_R x_R + B_R u_R$};
\node[tf_small] (Feedback_Eta) [below = 5 pt of R] {$K$};
%\node[tf_small] (Feedforward_Eta) [right=20 pt of R] {$K$};
\node[] (Corner_Node) [right=10 pt of R] {};
\node[] (Corner_Below) [below=40pt of Corner_Node] {};
\node[] (Output) [right =25 pt of Corner_Below ] {$y_f$};
\node[] (Output_channel) [left = 15 pt of Feedback_Eta] {};




%sum_filter
\node[sum] (sum_filter) [left = 10 pt of R] {} ;
\draw(sum_filter.north west) --(sum_filter.south east);
\draw(sum_filter.north east) --(sum_filter.south west);
\node[below = -3.5 pt] at (sum_filter.center){-};

%Drawing
\draw[-triangle 45](sum_filter.east) -- (R.west);
\draw[-](R.east) -- (Corner_Node.center) node[above] (x_r) {$x_R$};
\draw[-triangle 45](Corner_Node.center) |- (Feedback_Eta.east);
\draw[-triangle 45](Feedback_Eta.west) -| (sum_filter.south);
\draw[-triangle 45] (Output_channel.center) |- (Output);
\draw[triangle 45-] (sum_filter.west) -- ++ (-20pt,0pt) node[midway] (u) {} node[left, above] (u_f) {$u_f$}  ;
% \draw[-triangle 45] (Feedforward_Eta.east) -- ++ (20pt,0pt) node[midway](y) {} node[right=5pt, above] (y_f){$y_f$};

\draw[thick,dotted] ($(u)+(0pt, -60pt)$) rectangle ($(Output)+(-25pt, +90pt)$) node[below= 10pt,left] {$F(s)$};

\end{tikzpicture}}

==> tikz_imc.tex <==
\scalebox{1.2}{\begin{tikzpicture}[
tf/.style = {rectangle, draw=black, fill=white,  thick, minimum width=60pt, minimum height=30pt},
sum/.style = {circle,draw=black,fill=white, thick, minimum size=15pt}]
    

    %Nodes
\node[tf,label={above:Controller}] (Q)   {$Q(s)\mathrm{e}^{-s\theta}$};
\node[tf,label={above:System}] (G)   [right=30pt of Q]{$G_s(s)\mathrm{e}^{-s\tau_s}$} ;
\node[tf,label={above:Model}] (Gm)  [below =15pt of G]{$G_m(s)\mathrm{e}^{-s\tau_m}$};
% Sum1
\node[sum] (sum1) [left=10pt of Q]{};
\draw(sum1.north west) --(sum1.south east);
\draw(sum1.north east) --(sum1.south west);
\node[left = -3.5pt] at (sum1.center){};
\node[below = -2.75pt] at (sum1.center){-};

%Sum2

\node[sum] (sum2) [right=15pt of G]{};
\draw(sum2.north west) --(sum2.south east);
\draw(sum2.north east) --(sum2.south west);
\node[left = -3.5pt] at (sum2.center){};
\node[above = -2.5pt] at (sum2.center){};

%Sum3

\node[sum] (sum3) [right=37.5pt of Gm]{};
\draw(sum3.north west) --(sum3.south east);
\draw(sum3.north east) --(sum3.south west);
\node[left = -2.5pt] at (sum3.center){-};
\node[above=-2.5pt] at (sum3.center){};


\node[below=15pt of sum3](corner){};
\node[above=10pt of sum2](dd){};




\draw[-triangle 45](sum1.east) -- (Q.west);
\draw[-triangle 45](Q.east) -- (G.west) node[midway,above] {$u$} node[midway] (u) {};
\draw[-triangle 45](u.center) |-(Gm.west);
\draw[-triangle 45](G.east) -- (sum2.west);
\draw[-triangle 45](sum2.east) --++ (35pt,0pt) node[midway](output){} node[midway,above]{$y$};
\draw[-triangle 45](output.center) -- (sum3.north);
\draw[-triangle 45](Gm.east) -- (sum3.west) node[midway,above]{$y_m$};
\draw (sum3.south) -- (corner.center);
\draw[-triangle 45] (corner.center) -| (sum1.south);
\draw[-triangle 45] (dd.center) -- (sum2.north) node[midway,right]{$d$};
\draw[triangle 45-] (sum1.west) --++(-15pt,0pt) node[midway,above]{$r$};
\end{tikzpicture}}
